Bridgeland stability conditions and skew lines on $\mathbb{P}^3$

Inspired by Schmidt's work on twisted cubics, we study wall crossings in Bridgeland stability, starting with the Hilbert scheme $\mathrm{Hilb}^{2m+2}(\mathbb{P}^3)$ parametrizing pairs of skew lines and plane conics union a point. We find two walls. Each wall crossing corresponds to a contraction of a divisor in the moduli space and the contracted space remains smooth. Building on work by Chen--Coskun--Nollet we moreover prove that the contractions are $K$-negative extremal in the sense of Mori theory and so the moduli spaces are projective.

==> pics/lambdawalls.tikz <==
{\pgfkeys{/pgf/fpu/.try=false}%
\ifx\XFigwidth\undefined\dimen1=0pt\else\dimen1\XFigwidth\fi
\divide\dimen1 by 3174
\ifx\XFigheight\undefined\dimen3=0pt\else\dimen3\XFigheight\fi
\divide\dimen3 by 1957
\ifdim\dimen1=0pt\ifdim\dimen3=0pt\dimen1=3946sp\dimen3\dimen1
  \else\dimen1\dimen3\fi\else\ifdim\dimen3=0pt\dimen3\dimen1\fi\fi
\tikzpicture[x=+\dimen1, y=+\dimen3]
{\ifx\XFigu\undefined\catcode`\@11
\def\temp{\alloc@1\dimen\dimendef\insc@unt}\temp\XFigu\catcode`\@12\fi}
\XFigu3946sp
% Uncomment to scale line thicknesses with the same
% factor as width of the drawing.
%\pgfextractx\XFigu{\pgfqpointxy{1}{1}}
\ifdim\XFigu<0pt\XFigu-\XFigu\fi
\pgfdeclarearrow{
  name = xfiga2,
  parameters = {
    \the\pgfarrowlinewidth \the\pgfarrowlength \the\pgfarrowwidth\ifpgfarrowopen o\fi},
  defaults = {
	  line width=+7.5\XFigu, length=+120\XFigu, width=+60\XFigu},
  setup code = {
    % miter protrusion = thk * sqrt(wd^2 + (tipmv*len)^2) / (2 * wd)
    \dimen7 2.6\pgfarrowlength\pgfmathveclen{\the\dimen7}{\the\pgfarrowwidth}
    \dimen7 2\pgfarrowwidth\pgfmathdivide{\pgfmathresult}{\the\dimen7}
    \dimen7 \pgfmathresult\pgfarrowlinewidth
    \pgfarrowssettipend{+\dimen7}
    \pgfarrowssetbackend{+-1.25\pgfarrowlength}
    \dimen9 -\pgfarrowlength\advance\dimen9 by-0.5\pgfarrowlinewidth
    \pgfarrowssetlineend{+\dimen9}
    \dimen9 -\pgfarrowlength\advance\dimen9 by-0.5\pgfarrowlinewidth
    \pgfarrowssetvisualbackend{+\dimen9}
    \pgfarrowshullpoint{+\dimen7}{+0pt}
    \pgfarrowsupperhullpoint{+-1.25\pgfarrowlength}{+0.5\pgfarrowwidth}
    \pgfarrowssavethe\pgfarrowlinewidth
    \pgfarrowssavethe\pgfarrowlength
    \pgfarrowssavethe\pgfarrowwidth
  },
  drawing code = {\pgfsetdash{}{+0pt}
    \ifdim\pgfarrowlinewidth=\pgflinewidth\else\pgfsetlinewidth{+\pgfarrowlinewidth}\fi
    \pgfpathmoveto{\pgfqpoint{-1.25\pgfarrowlength}{-0.5\pgfarrowwidth}}
    \pgfpathlineto{\pgfqpoint{0pt}{0pt}}
    \pgfpathlineto{\pgfqpoint{-1.25\pgfarrowlength}{0.5\pgfarrowwidth}}
    \pgfpathlineto{\pgfqpoint{-\pgfarrowlength}{0pt}}
    \pgfpathclose
    \ifpgfarrowopen\pgfusepathqstroke\else\pgfsetfillcolor{.}
	\ifdim\pgfarrowlinewidth>0pt\pgfusepathqfillstroke\else\pgfusepathqfill\fi\fi
  }
}
\clip(588,-2746) rectangle (3762,-789);
\tikzset{inner sep=+0pt, outer sep=+0pt}
\pgfsetbeveljoin
\pgfsetlinewidth{+7.5\XFigu}
\pgfsetstrokecolor{black}
\draw (1951,-1649)--(1948,-1648)--(1940,-1646)--(1928,-1643)--(1910,-1638)--(1887,-1632)
  --(1861,-1625)--(1834,-1618)--(1805,-1610)--(1778,-1603)--(1752,-1597)--(1727,-1591)
  --(1704,-1585)--(1682,-1581)--(1661,-1576)--(1640,-1572)--(1619,-1568)--(1599,-1565)
  --(1579,-1562)--(1559,-1559)--(1539,-1556)--(1516,-1553)--(1492,-1549)--(1466,-1546)
  --(1438,-1543)--(1407,-1540)--(1374,-1536)--(1339,-1532)--(1302,-1529)--(1266,-1525)
  --(1230,-1521)--(1198,-1518)--(1171,-1516)--(1150,-1514)--(1136,-1512)--(1128,-1511)
  --(1124,-1511);
\draw (1951,-1649)--(1950,-1649)--(1947,-1650)--(1939,-1651)--(1925,-1653)--(1905,-1655)
  --(1880,-1659)--(1851,-1663)--(1821,-1668)--(1790,-1673)--(1760,-1678)--(1731,-1683)
  --(1705,-1688)--(1681,-1692)--(1658,-1697)--(1637,-1702)--(1616,-1707)--(1596,-1712)
  --(1576,-1718)--(1558,-1723)--(1540,-1729)--(1521,-1735)--(1501,-1742)--(1480,-1750)
  --(1458,-1759)--(1434,-1768)--(1407,-1779)--(1379,-1790)--(1350,-1802)--(1319,-1815)
  --(1288,-1828)--(1259,-1840)--(1233,-1852)--(1210,-1861)--(1193,-1869)--(1181,-1874)
  --(1174,-1877)--(1171,-1878);
\pgfsetfillcolor{black}
\pgftext[base,left,at=\pgfqpointxy{929}{-1964}] {\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$W_2$}
\pgftext[base,left,at=\pgfqpointxy{840}{-1538}] {\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$W_1$}
\pgftext[base,left,at=\pgfqpointxy{1327}{-1706}] {\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}II}
\pgftext[base,left,at=\pgfqpointxy{1664}{-2136}] {\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}III}
\pgftext[base,left,at=\pgfqpointxy{1322}{-1224}] {\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}I}
\filldraw  (1950,-1650) circle [radius=+23];
\pgfsetarrows{[line width=7.5\XFigu, width=37\XFigu, length=73\XFigu]}
\pgfsetarrowsend{xfiga2}
\draw (3450,-2550)--(3450,-1050);
\draw (600,-2550)--(3750,-2550);
\pgfsetarrowsend{}
\draw (1950,-2525)--(1950,-2575);
\draw (3425,-1650)--(3475,-1650);
\pgfsetdash{{+60\XFigu}{+60\XFigu}}{++0pt}
\draw (2269,-2549)--(2269,-2546)--(2269,-2539)--(2268,-2527)--(2267,-2512)--(2266,-2494)
  --(2265,-2475)--(2263,-2456)--(2261,-2438)--(2259,-2420)--(2256,-2403)--(2252,-2386)
  --(2249,-2368)--(2244,-2349)--(2240,-2333)--(2235,-2317)--(2230,-2299)--(2225,-2280)
  --(2219,-2260)--(2213,-2239)--(2206,-2217)--(2198,-2194)--(2191,-2171)--(2183,-2147)
  --(2175,-2124)--(2166,-2100)--(2158,-2078)--(2150,-2055)--(2142,-2034)--(2134,-2013)
  --(2127,-1993)--(2119,-1974)--(2112,-1957)--(2105,-1940)--(2098,-1923)--(2090,-1906)
  --(2083,-1888)--(2074,-1870)--(2066,-1852)--(2057,-1834)--(2047,-1815)--(2037,-1796)
  --(2027,-1776)--(2016,-1757)--(2005,-1737)--(1994,-1718)--(1982,-1698)--(1970,-1679)
  --(1958,-1659)--(1945,-1639)--(1932,-1619)--(1919,-1599)--(1907,-1582)--(1895,-1564)
  --(1882,-1545)--(1869,-1526)--(1855,-1506)--(1840,-1485)--(1825,-1464)--(1810,-1442)
  --(1794,-1420)--(1777,-1398)--(1761,-1375)--(1744,-1352)--(1727,-1330)--(1711,-1308)
  --(1694,-1286)--(1678,-1265)--(1663,-1244)--(1648,-1225)--(1633,-1206)--(1619,-1188)
  --(1606,-1170)--(1593,-1154)--(1581,-1139)--(1569,-1124)--(1552,-1103)--(1537,-1084)
  --(1521,-1066)--(1506,-1048)--(1491,-1031)--(1476,-1013)--(1460,-995)--(1443,-977)
  --(1426,-959)--(1410,-942)--(1396,-927)--(1384,-915)--(1376,-906)--(1371,-901)
  --(1369,-899);
\pgftext[base,left,at=\pgfqpointxy{3600}{-2400}] {\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$\beta$}
\pgftext[base,left,at=\pgfqpointxy{3450}{-975}] {\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$\alpha$}
\pgftext[base,left,at=\pgfqpointxy{1844}{-2700}] {\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$-\tfrac{5}{2}$}
\pgftext[base,left,at=\pgfqpointxy{3507}{-1690}] {\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$\tfrac{3}{2}$}
\pgftext[base,left,at=\pgfqpointxy{1500}{-900}] {\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$\beta^2-\alpha^2=4$}
\endtikzpicture}%


==> pics/nuwalls.tikz <==
{\pgfkeys{/pgf/fpu/.try=false}%
\ifx\XFigwidth\undefined\dimen1=0pt\else\dimen1\XFigwidth\fi
\divide\dimen1 by 3174
\ifx\XFigheight\undefined\dimen3=0pt\else\dimen3\XFigheight\fi
\divide\dimen3 by 1957
\ifdim\dimen1=0pt\ifdim\dimen3=0pt\dimen1=3946sp\dimen3\dimen1
  \else\dimen1\dimen3\fi\else\ifdim\dimen3=0pt\dimen3\dimen1\fi\fi
\tikzpicture[x=+\dimen1, y=+\dimen3]
{\ifx\XFigu\undefined\catcode`\@11
\def\temp{\alloc@1\dimen\dimendef\insc@unt}\temp\XFigu\catcode`\@12\fi}
\XFigu3946sp
% Uncomment to scale line thicknesses with the same
% factor as width of the drawing.
%\pgfextractx\XFigu{\pgfqpointxy{1}{1}}
\ifdim\XFigu<0pt\XFigu-\XFigu\fi
\pgfdeclarearrow{
  name = xfiga2,
  parameters = {
    \the\pgfarrowlinewidth \the\pgfarrowlength \the\pgfarrowwidth\ifpgfarrowopen o\fi},
  defaults = {
	  line width=+7.5\XFigu, length=+120\XFigu, width=+60\XFigu},
  setup code = {
    % miter protrusion = thk * sqrt(wd^2 + (tipmv*len)^2) / (2 * wd)
    \dimen7 2.6\pgfarrowlength\pgfmathveclen{\the\dimen7}{\the\pgfarrowwidth}
    \dimen7 2\pgfarrowwidth\pgfmathdivide{\pgfmathresult}{\the\dimen7}
    \dimen7 \pgfmathresult\pgfarrowlinewidth
    \pgfarrowssettipend{+\dimen7}
    \pgfarrowssetbackend{+-1.25\pgfarrowlength}
    \dimen9 -\pgfarrowlength\advance\dimen9 by-0.5\pgfarrowlinewidth
    \pgfarrowssetlineend{+\dimen9}
    \dimen9 -\pgfarrowlength\advance\dimen9 by-0.5\pgfarrowlinewidth
    \pgfarrowssetvisualbackend{+\dimen9}
    \pgfarrowshullpoint{+\dimen7}{+0pt}
    \pgfarrowsupperhullpoint{+-1.25\pgfarrowlength}{+0.5\pgfarrowwidth}
    \pgfarrowssavethe\pgfarrowlinewidth
    \pgfarrowssavethe\pgfarrowlength
    \pgfarrowssavethe\pgfarrowwidth
  },
  drawing code = {\pgfsetdash{}{+0pt}
    \ifdim\pgfarrowlinewidth=\pgflinewidth\else\pgfsetlinewidth{+\pgfarrowlinewidth}\fi
    \pgfpathmoveto{\pgfqpoint{-1.25\pgfarrowlength}{-0.5\pgfarrowwidth}}
    \pgfpathlineto{\pgfqpoint{0pt}{0pt}}
    \pgfpathlineto{\pgfqpoint{-1.25\pgfarrowlength}{0.5\pgfarrowwidth}}
    \pgfpathlineto{\pgfqpoint{-\pgfarrowlength}{0pt}}
    \pgfpathclose
    \ifpgfarrowopen\pgfusepathqstroke\else\pgfsetfillcolor{.}
	\ifdim\pgfarrowlinewidth>0pt\pgfusepathqfillstroke\else\pgfusepathqfill\fi\fi
  }
}
\clip(588,-2746) rectangle (3762,-789);
\tikzset{inner sep=+0pt, outer sep=+0pt}
\pgfsetlinewidth{+7.5\XFigu}
\pgfsetstrokecolor{black}
\draw (2850,-2550) arc[start angle=+-0.00, end angle=+180.00, radius=+900];
\pgfsetcolor{black}
\filldraw  (1950,-1650) circle [radius=+23];
\pgfsetarrows{[line width=7.5\XFigu, width=37\XFigu, length=73\XFigu]}
\pgfsetarrowsend{xfiga2}
\draw (3450,-2550)--(3450,-1050);
\draw (600,-2550)--(3750,-2550);
\pgfsetarrowsend{}
\draw (1950,-2525)--(1950,-2575);
\draw (3425,-1650)--(3475,-1650);
\pgfsetbeveljoin
\pgfsetdash{{+60\XFigu}{+60\XFigu}}{++0pt}
\draw (2269,-2549)--(2269,-2546)--(2269,-2539)--(2268,-2527)--(2267,-2512)--(2266,-2494)
  --(2265,-2475)--(2263,-2456)--(2261,-2438)--(2259,-2420)--(2256,-2403)--(2252,-2386)
  --(2249,-2368)--(2244,-2349)--(2240,-2333)--(2235,-2317)--(2230,-2299)--(2225,-2280)
  --(2219,-2260)--(2213,-2239)--(2206,-2217)--(2198,-2194)--(2191,-2171)--(2183,-2147)
  --(2175,-2124)--(2166,-2100)--(2158,-2078)--(2150,-2055)--(2142,-2034)--(2134,-2013)
  --(2127,-1993)--(2119,-1974)--(2112,-1957)--(2105,-1940)--(2098,-1923)--(2090,-1906)
  --(2083,-1888)--(2074,-1870)--(2066,-1852)--(2057,-1834)--(2047,-1815)--(2037,-1796)
  --(2027,-1776)--(2016,-1757)--(2005,-1737)--(1994,-1718)--(1982,-1698)--(1970,-1679)
  --(1958,-1659)--(1945,-1639)--(1932,-1619)--(1919,-1599)--(1907,-1582)--(1895,-1564)
  --(1882,-1545)--(1869,-1526)--(1855,-1506)--(1840,-1485)--(1825,-1464)--(1810,-1442)
  --(1794,-1420)--(1777,-1398)--(1761,-1375)--(1744,-1352)--(1727,-1330)--(1711,-1308)
  --(1694,-1286)--(1678,-1265)--(1663,-1244)--(1648,-1225)--(1633,-1206)--(1619,-1188)
  --(1606,-1170)--(1593,-1154)--(1581,-1139)--(1569,-1124)--(1552,-1103)--(1537,-1084)
  --(1521,-1066)--(1506,-1048)--(1491,-1031)--(1476,-1013)--(1460,-995)--(1443,-977)
  --(1426,-959)--(1410,-942)--(1396,-927)--(1384,-915)--(1376,-906)--(1371,-901)
  --(1369,-899);
\pgftext[base,left,at=\pgfqpointxy{3600}{-2400}] {\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$\beta$}
\pgftext[base,left,at=\pgfqpointxy{3450}{-975}] {\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$\alpha$}
\pgftext[base,left,at=\pgfqpointxy{2400}{-1725}] {\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$W$}
\pgftext[base,left,at=\pgfqpointxy{1844}{-2700}] {\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$-\tfrac{5}{2}$}
\pgftext[base,left,at=\pgfqpointxy{3507}{-1690}] {\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$\tfrac{3}{2}$}
\pgftext[base,left,at=\pgfqpointxy{1500}{-900}] {\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}$\beta^2-\alpha^2=4$}
\endtikzpicture}%

